A Real-Time Framework for Forecasting Metal Prices

This paper develops a real-time forecasting framework for the monthly real prices of four key industrial metals -- aluminum, copper, nickel, and zinc -- whose demand is rising due to their widespread use in manufacturing and low-carbon technologies. To replicate the information set available to forecasters in real time, we construct a new dataset combining daily financial variables with first-release macroeconomic indicators and use nowcasting techniques to address publication lags. Within this real-time environment, we evaluate the predictive accuracy of a broad set of univariate, multivariate, and factor-augmented models, comparing their performance with two industry benchmarks: survey expectations and futures-spot spread models. Results show that although short-run metal price movements remain difficult to predict, medium-term horizons display substantial forecastability. Indicators of manufacturing activity tied to primary metals -- such as new orders and capacity utilization -- significantly improve forecasting accuracy for aluminum and copper, with more moderate gains for zinc and limited improvements for nickel. Futures and survey forecasts generally underperform the real-time econometric models. These findings highlight the value of incorporating timely macroeconomic information into forecasting frameworks for industrial metal markets.

==> (inline-0) <==
\begin{longtable}{l|l|l|l|l|l|l|l|l|l|l}
\caption{Aluminum real prices point forecasts based on different models and horizons.} \label{tab:aluminum_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \bottomrule

    % ---- Contenuto della tabella ----
    \midrule
    \multicolumn{10}{c}{RMSPE} \\
    \midrule
%    \midrule
    RW-D  & 89.9137 & 192.3754 & 276.6448 & 350.6078 & 424.5103 & 483.2490 & 525.4635 & 529.1453 & 523.4011 \\
    \midrule
%    \midrule
    \multicolumn{10}{c}{RMSPE Ratios} \\
    \midrule
%    \midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & 1.803*** & -     & -     & -     & 1.093*** & -     & -     & - \\
    Professional Forecasters & -     & -     & 1.151*** & 1.054*** & \textbf{0.978} & \textbf{0.918} & \textbf{0.848**} & -     & - \\
    \midrule
 %   \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    AR(1) & \textbf{0.929} & 1.016*** & 1.011*** & 1.019*** & 1.023*** & 1.025*** & 1.038*** & 1.032*** & 1.022*** \\
    AR(AIC) & \textbf{0.942} & 1.160*** & 1.106*** & 1.123*** & 1.057*** & 1.003*** & 1.045*** & \textbf{0.966} & \textbf{0.958} \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & \textbf{0.930} & 1.016*** & 1.012*** & 1.020*** & 1.021*** & 1.022*** & 1.038*** & 1.038*** & 1.030*** \\
    ARDL(AIC) - IP & \textbf{0.943} & 1.183*** & 1.118*** & 1.144*** & \textbf{0.996} & 1.230*** & 1.144*** & 1.542*** & 1.583*** \\
    ARDL(1,1) - NO-M & \textbf{0.921*} & \textbf{0.979} & \textbf{0.902*} & \textbf{0.852**} & \textbf{0.831***} & \textbf{0.843***} & \textbf{0.872**} & \textbf{0.919*} & \textbf{0.965} \\
    ARDL(AIC) - NO-M & \textbf{0.946*} & 1.013*** & 1.036*** & \textbf{0.967} & \textbf{0.860***} & \textbf{0.854***} & \textbf{0.875**} & \textbf{0.895*} & \textbf{0.944} \\
    ARDL(1,1) - HEM & \textbf{0.926} & 1.017*** & 1.028*** & 1.047*** & 1.043*** & 1.050*** & 1.084*** & 1.105*** & 1.156*** \\
    ARDL(AIC) - HEM & \textbf{0.938} & 1.157*** & 1.085*** & 1.223*** & 1.118*** & 1.059*** & 1.105*** & 1.099*** & 1.152*** \\
    ARDL(1,1) - MVS & \textbf{0.923} & \textbf{0.995*} & \textbf{0.956} & \textbf{0.936} & \textbf{0.932} & \textbf{0.937} & \textbf{0.980} & 1.037*** & 1.055*** \\
    ARDL(AIC) - MVS & \textbf{0.933} & 1.149*** & 1.022*** & 1.038*** & \textbf{0.957} & \textbf{0.926} & \textbf{0.973} & \textbf{0.980} & \textbf{0.986} \\
    ARDL(1,1) - PPI-M & \textbf{0.933} & 1.009*** & 1.008*** & 1.021*** & 1.011*** & 1.016*** & 1.039*** & 1.046*** & 1.044*** \\
    ARDL(AIC) - PPI-M & \textbf{0.974} & 1.314*** & 1.368*** & 1.179*** & 1.044*** & \textbf{0.994} & \textbf{0.938**} & \textbf{0.923**} & \textbf{0.929**} \\
    ARDL(1,1) - PPI-B & \textbf{0.928} & 1.016*** & 1.011*** & 1.019*** & 1.018*** & 1.017*** & 1.026*** & 1.020*** & 1.008*** \\
    ARDL(AIC) - PPI-B & \textbf{0.974} & 1.208*** & 1.115*** & 1.062*** & 1.017*** & \textbf{0.890**} & \textbf{0.855**} & \textbf{0.884***} & \textbf{0.904***} \\
    ARDL(1,1) - CHL & \textbf{0.934} & 1.008*** & 1.008*** & 1.020*** & 1.030*** & 1.028*** & 1.037*** & 1.032*** & 1.021*** \\
    ARDL(AIC) - CHL & \textbf{0.959} & 1.151*** & 1.062*** & 1.107*** & 1.053*** & 1.006*** & 1.045*** & \textbf{0.967} & \textbf{0.959} \\
    ARDL(1,1) - AUS & \textbf{0.948*} & 1.003*** & 1.016*** & 1.030*** & 1.045*** & 1.038*** & 1.040*** & 1.026*** & 1.020*** \\
    ARDL(AIC) - AUS & \textbf{0.966} & 1.090*** & 1.059*** & 1.104*** & 1.062*** & 1.017*** & 1.042*** & \textbf{0.976} & \textbf{0.958} \\
    ARDL(1,1) - CHN & \textbf{0.935} & 1.011*** & 1.010*** & 1.024*** & 1.035*** & 1.032*** & 1.036*** & 1.025*** & 1.013*** \\
    ARDL(AIC) - CHN & \textbf{0.948} & 1.127*** & 1.122*** & 1.175*** & 1.105*** & 1.012*** & 1.043*** & \textbf{0.963} & \textbf{0.943*} \\
    ARDL(1,1) - IDN & \textbf{0.934} & 1.014*** & 1.012*** & 1.020*** & 1.024*** & 1.025*** & 1.035*** & 1.028*** & 1.018*** \\
    ARDL(AIC) - IDN & \textbf{0.939} & 1.156*** & 1.105*** & 1.131*** & 1.059*** & 1.008*** & 1.060*** & \textbf{0.974} & \textbf{0.952} \\
    ARDL(1,1) - PER & \textbf{0.932} & 1.015*** & 1.009*** & 1.018*** & 1.025*** & 1.026*** & 1.037*** & 1.031*** & 1.022*** \\
    ARDL(AIC) - PER & \textbf{0.944} & 1.164*** & 1.094*** & 1.113*** & 1.053*** & 1.005*** & 1.044*** & \textbf{0.967} & \textbf{0.970} \\
    ARDL(1,1) - PHL & \textbf{0.929} & 1.017*** & 1.013*** & 1.019*** & 1.022*** & 1.025*** & 1.038*** & 1.031*** & 1.020*** \\
    ARDL(AIC) - PHL & \textbf{0.938} & 1.161*** & 1.105*** & 1.122*** & 1.056*** & 1.004*** & 1.047*** & \textbf{0.971} & \textbf{0.956} \\
    ARDL(1,1) - RUS & \textbf{0.930} & 1.016*** & 1.012*** & 1.019*** & 1.023*** & 1.025*** & 1.037*** & 1.032*** & 1.022*** \\
    ARDL(AIC) - RUS & \textbf{0.943} & 1.164*** & 1.112*** & 1.125*** & 1.057*** & 1.004*** & 1.045*** & \textbf{0.966} & \textbf{0.957} \\
    ARDL(1,1) - Copper & \textbf{0.970} & 1.005*** & 1.005*** & 1.010*** & 1.022*** & 1.023*** & 1.029*** & 1.020*** & 1.031*** \\
    ARDL(AIC) - Copper & 1.001*** & 1.103*** & 1.094*** & 1.115*** & 1.046*** & 1.002*** & 1.029*** & \textbf{0.961} & \textbf{0.967} \\
    ARDL(1,1) - Nickel & \textbf{0.946} & 1.107*** & 1.200*** & 1.170*** & 1.137*** & 1.086*** & 1.069*** & 1.037*** & 1.023*** \\
    ARDL(AIC) - Nickel & 1.019*** & 1.272*** & 1.373*** & 1.293*** & 1.135*** & 1.033*** & 1.066*** & \textbf{0.970} & \textbf{0.959} \\
    ARDL(1,1) - Zinc & \textbf{0.935} & 1.031*** & 1.057*** & 1.089*** & 1.107*** & 1.070*** & 1.055*** & 1.028*** & 1.032*** \\
    ARDL(AIC) - Zinc & \textbf{0.961} & 1.110*** & 1.197*** & 1.137*** & 1.110*** & 1.048*** & 1.047*** & \textbf{0.981} & \textbf{0.979} \\
    ARDL(1,1) - ZNC-V & \textbf{0.938} & 1.008*** & 1.006*** & 1.024*** & 1.038*** & 1.013*** & \textbf{0.993} & 1.002*** & 1.010*** \\
    ARDL(AIC) - ZNC-V & \textbf{0.951} & 1.166*** & 1.079*** & 1.140*** & 1.041*** & \textbf{0.976} & \textbf{0.986} & \textbf{0.947*} & \textbf{0.960} \\
    ARDL(1,1) - ALU-V & \textbf{0.923} & 1.027*** & 1.009*** & 1.008*** & \textbf{0.999**} & \textbf{0.980} & \textbf{0.992} & \textbf{0.991} & 1.001*** \\
    ARDL(AIC) - ALU-V & \textbf{0.933} & 1.214*** & 1.179*** & 1.150*** & 1.019*** & \textbf{0.953} & \textbf{0.949} & \textbf{0.951} & \textbf{0.970} \\
    ARDL(1,1) - NIC-V & \textbf{0.939} & 1.014*** & 1.025*** & 1.043*** & 1.029*** & 1.028*** & 1.037*** & 1.039*** & 1.023*** \\
    ARDL(AIC) - NIC-V & \textbf{0.946} & 1.171*** & 1.100*** & 1.145*** & 1.062*** & 1.003*** & 1.046*** & \textbf{0.964} & \textbf{0.961} \\
    ARDL(1,1) - COP-V & \textbf{0.938} & 1.033*** & \textbf{0.999**} & \textbf{0.988} & \textbf{0.994} & 1.006*** & 1.020*** & 1.025*** & 1.002*** \\
    ARDL(AIC) - COP-V & \textbf{0.951} & 1.117*** & 1.010*** & 1.076*** & \textbf{0.975} & \textbf{0.935} & 1.002*** & \textbf{0.977} & \textbf{0.976} \\
    ARDL(1,1) - CU-M & \textbf{0.922*} & \textbf{0.980} & \textbf{0.919} & \textbf{0.846} & \textbf{0.832} & \textbf{0.838} & \textbf{0.859} & \textbf{0.926} & 1.008*** \\
    ARDL(AIC) - CU-M & \textbf{0.934**} & 1.007*** & \textbf{0.917} & \textbf{0.818*} & \textbf{0.842} & \textbf{0.837} & \textbf{0.850} & \textbf{0.899} & \textbf{0.953*} \\
    ARDL(1,1) - CU-P & \textbf{0.913*} & \textbf{0.966} & \textbf{0.892**} & \textbf{0.809**} & \textbf{0.789**} & \textbf{0.782*} & \textbf{0.831*} & \textbf{0.871} & \textbf{0.967} \\
    ARDL(AIC) - CU-P & \textbf{0.923*} & 1.064*** & 1.034*** & \textbf{0.929} & \textbf{0.861**} & \textbf{0.789*} & \textbf{0.833*} & \textbf{0.919**} & \textbf{0.933**} \\
    ARDL(1,1) - NO-A & \textbf{0.921*} & \textbf{0.990} & \textbf{0.966} & \textbf{0.952} & \textbf{0.931} & \textbf{0.927*} & \textbf{0.946} & \textbf{0.981} & 1.000*** \\
    ARDL(AIC) - NO-A & \textbf{0.931*} & 1.129*** & 1.059*** & 1.073*** & \textbf{0.972} & \textbf{0.925*} & \textbf{0.949} & \textbf{0.965} & \textbf{0.946} \\
    ARDL(1) - Ec. Activity & \textbf{0.936} & 1.020*** & \textbf{0.989*} & \textbf{0.996**} & \textbf{0.970} & \textbf{0.970} & \textbf{0.998**} & 1.035*** & 1.090*** \\
    ARDL(1) - Ex. Rates & \textbf{0.961*} & 1.003*** & 1.016*** & 1.032*** & 1.052*** & 1.043*** & 1.036*** & 1.022*** & 1.013*** \\
    ARDL(1) - ETM Prices & \textbf{0.952} & 1.051*** & 1.143*** & 1.131*** & 1.130*** & 1.084*** & 1.053*** & 1.029*** & 1.040*** \\
    ARDL(1) - ET & \textbf{0.919} & \textbf{0.992} & \textbf{0.955} & \textbf{0.935} & \textbf{0.924} & \textbf{0.918} & \textbf{0.955} & 1.013*** & 1.042*** \\
    ARDL(1) - CU & \textbf{0.926} & 1.015*** & 1.046*** & \textbf{0.995**} & \textbf{0.954} & \textbf{0.938} & \textbf{0.955} & 1.012*** & 1.085*** \\
    ARDL(1) - Inventories & \textbf{0.951} & 1.030*** & 1.017*** & 1.024*** & 1.022*** & 1.010*** & \textbf{0.996*} & 1.001*** & \textbf{0.990} \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & \textbf{0.927} & 1.012*** & \textbf{0.939*} & \textbf{0.882**} & \textbf{0.863**} & \textbf{0.858***} & \textbf{0.884**} & \textbf{0.942} & \textbf{0.971} \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1,1) - 1 Factor & \textbf{0.915*} & \textbf{0.948} & \textbf{0.906*} & \textbf{0.860*} & \textbf{0.843*} & \textbf{0.852} & \textbf{0.884} & \textbf{0.926} & \textbf{0.999***} \\
    ARDI(AIC) - 1 Factor & \textbf{0.923} & 1.040*** & \textbf{0.948} & \textbf{0.951} & \textbf{0.864} & \textbf{0.851} & \textbf{0.890} & \textbf{0.899} & \textbf{0.981} \\
    ARDI(1,1,1) - 2 Factors & \textbf{0.982} & \textbf{0.993} & \textbf{0.942} & \textbf{0.871*} & \textbf{0.847*} & \textbf{0.830*} & \textbf{0.858} & \textbf{0.920} & 1.002*** \\
    ARDI(AIC) - 2 Factors & 1.000*** & 1.050*** & 1.034*** & \textbf{0.999***} & \textbf{0.914} & \textbf{0.837} & \textbf{0.860} & \textbf{0.907} & \textbf{0.987} \\
    FAVAR(1) - 1 Factor & \textbf{0.977} & 1.046*** & \textbf{0.997**} & \textbf{0.923} & \textbf{0.899*} & \textbf{0.885**} & \textbf{0.894*} & \textbf{0.939} & \textbf{0.974} \\
    FAVAR(1) - 2 Factors & \textbf{0.991} & 1.048*** & 1.001*** & \textbf{0.944} & \textbf{0.935*} & \textbf{0.885**} & \textbf{0.879} & \textbf{0.957} & 1.006*** \\
 %   \midrule
 %   \multicolumn{1}{c}{LASSO} &       &       &       &       &       &       &       &       &  \\
 %   \midrule
 %   LASSO - 1  & \textbf{0.992} & \textbf{0.992} & 1.018*** & \textbf{0.968} & \textbf{0.898} & \textbf{0.899} & \textbf{0.952} & \textbf{0.977} & 1.030*** \\
 %   LASSO - 12 & \textbf{0.979} & 1.143*** & 1.325*** & 1.244*** & 1.064*** & \textbf{0.917} & \textbf{0.923} & \textbf{0.841***} & 1.096*** \\
    \bottomrule
\end{longtable}
\begin{longtable}{l|l|l|l|l|l|l|l|l|l|l}
\caption{Zinc real prices point forecasts based on different models and horizons.} \label{tab:zinc_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \bottomrule

    % ---- Contenuto della tabella ----
    \midrule
    \multicolumn{10}{c}{RMSPE} \\
    \midrule
%    \midrule
    RW-D  & 153.583 & 297.878 & 448.554 & 548.229 & 633.019 & 714.203 & 782.877 & 817.696 & 850.193 \\
    \midrule
 %   \midrule
    \multicolumn{10}{c}{RMSPE Ratios} \\
    \midrule
 %   \midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & \textbf{0.973} & -     & -     & -     & \textbf{0.863} & -     & -     & - \\
    Professional Forecasters & -     & -     & 1.017*** & \textbf{0.917} & \textbf{0.850} & \textbf{0.800*} & \textbf{0.769**} & -     & - \\
    \midrule
%    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    AR(1) & 1.007*** & 1.012*** & 1.026*** & 1.040*** & 1.051*** & 1.043*** & 1.021*** & \textbf{0.977} & \textbf{0.937} \\
    AR(AIC) & 1.009*** & 1.007*** & 1.064*** & 1.068*** & 1.047*** & 1.039*** & 1.026*** & \textbf{0.915} & \textbf{0.838*} \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & 1.007*** & 1.012*** & 1.026*** & 1.040*** & 1.050*** & 1.041*** & 1.018*** & \textbf{0.975} & \textbf{0.937} \\
    ARDL(AIC) - IP & 1.012*** & 1.039*** & 1.249*** & 1.338*** & 1.327*** & 1.353*** & 1.955*** & 2.069*** & 1.825*** \\
    ARDL(1,1) - NO-M & 1.001*** & \textbf{0.989} & \textbf{0.971} & \textbf{0.963} & \textbf{0.948*} & \textbf{0.938**} & \textbf{0.945*} & \textbf{0.971} & \textbf{0.973} \\
    ARDL(AIC) - NO-M & \textbf{0.980} & 1.008*** & \textbf{0.996*} & 1.081*** & \textbf{0.987} & \textbf{0.976} & \textbf{0.944*} & \textbf{0.926} & \textbf{0.888} \\
    ARDL(1,1) - HEM & 1.003*** & 1.008*** & 1.040*** & 1.072*** & 1.079*** & 1.076*** & 1.067*** & 1.042*** & 1.025*** \\
    ARDL(AIC) - HEM & 1.005*** & 1.005*** & 1.084*** & 1.108*** & 1.095*** & 1.115*** & 1.181*** & 1.299*** & 1.310*** \\
    ARDL(1,1) - MVS & \textbf{0.992} & \textbf{0.976} & \textbf{0.935} & \textbf{0.915} & \textbf{0.911} & \textbf{0.924} & \textbf{0.946} & \textbf{0.973} & \textbf{0.972} \\
    ARDL(AIC) - MVS & \textbf{0.999**} & \textbf{0.972} & \textbf{0.950} & \textbf{0.914} & \textbf{0.898} & \textbf{0.912} & \textbf{0.931} & \textbf{0.969} & \textbf{0.927} \\
    ARDL(1,1) - PPI-M & 1.011*** & 1.020*** & 1.045*** & 1.067*** & 1.064*** & 1.040*** & 1.011*** & \textbf{0.966} & \textbf{0.935} \\
    ARDL(AIC) - PPI-M & 1.027*** & 1.145*** & 1.256*** & 1.145*** & 1.072*** & 1.027*** & \textbf{0.928} & \textbf{0.831**} & \textbf{0.792**} \\
    ARDL(1,1) - PPI-B & 1.005*** & 1.011*** & 1.025*** & 1.035*** & 1.047*** & 1.040*** & 1.018*** & \textbf{0.975} & \textbf{0.934} \\
    ARDL(AIC) - PPI-B & 1.011*** & 1.021*** & 1.027*** & 1.025*** & 1.021*** & \textbf{0.894} & \textbf{0.840***} & \textbf{0.851***} & \textbf{0.797***} \\
    ARDL(1,1) - CHL & 1.002*** & 1.011*** & 1.028*** & 1.042*** & 1.056*** & 1.044*** & 1.021*** & \textbf{0.975} & \textbf{0.937} \\
    ARDL(AIC) - CHL & 1.006*** & 1.031*** & 1.076*** & 1.154*** & 1.135*** & 1.078*** & 1.028*** & \textbf{0.915} & \textbf{0.837*} \\
    ARDL(1,1) - AUS & \textbf{0.998**} & 1.003*** & 1.025*** & 1.051*** & 1.064*** & 1.052*** & 1.025*** & \textbf{0.976} & \textbf{0.942} \\
    ARDL(AIC) - AUS & 1.001*** & 1.012*** & 1.110*** & 1.131*** & 1.113*** & 1.048*** & 1.019*** & \textbf{0.941} & \textbf{0.857} \\
    ARDL(1,1) - CHN & 1.004*** & 1.008*** & 1.020*** & 1.039*** & 1.053*** & 1.045*** & 1.021*** & \textbf{0.976} & \textbf{0.933} \\
    ARDL(AIC) - CHN & 1.026*** & 1.034*** & 1.058*** & 1.075*** & 1.057*** & 1.033*** & 1.019*** & \textbf{0.914} & \textbf{0.834*} \\
    ARDL(1,1) - IDN & 1.009*** & 1.014*** & 1.026*** & 1.039*** & 1.049*** & 1.042*** & 1.019*** & \textbf{0.977} & \textbf{0.938} \\
    ARDL(AIC) - IDN & 1.009*** & 1.006*** & 1.065*** & 1.065*** & 1.041*** & 1.034*** & 1.024*** & \textbf{0.912} & \textbf{0.833*} \\
    ARDL(1,1) - PER & 1.005*** & 1.010*** & 1.024*** & 1.039*** & 1.051*** & 1.042*** & 1.021*** & \textbf{0.978} & \textbf{0.938} \\
    ARDL(AIC) - PER & 1.006*** & 1.007*** & 1.061*** & 1.066*** & 1.046*** & 1.038*** & 1.024*** & \textbf{0.916} & \textbf{0.838*} \\
    ARDL(1,1) - PHL & 1.007*** & 1.011*** & 1.026*** & 1.038*** & 1.051*** & 1.046*** & 1.027*** & \textbf{0.983} & \textbf{0.939} \\
    ARDL(AIC) - PHL & 1.020*** & 1.008*** & 1.063*** & 1.091*** & 1.085*** & 1.055*** & 1.093*** & \textbf{0.991} & \textbf{0.843*} \\
    ARDL(1,1) - RUS & 1.008*** & 1.015*** & 1.031*** & 1.043*** & 1.051*** & 1.044*** & 1.022*** & \textbf{0.978} & \textbf{0.938} \\
    ARDL(AIC) - RUS & 1.025*** & 1.055*** & 1.069*** & 1.072*** & 1.048*** & 1.039*** & 1.027*** & \textbf{0.916} & \textbf{0.840*} \\
    ARDL(1,1) - Aluminum & \textbf{0.989} & 1.020*** & 1.091*** & 1.151*** & 1.204*** & 1.130*** & 1.059*** & \textbf{0.967} & \textbf{0.929} \\
    ARDL(AIC) - Aluminum & \textbf{0.996} & 1.069*** & 1.230*** & 1.263*** & 1.209*** & 1.124*** & \textbf{0.985} & \textbf{0.865*} & \textbf{0.804**} \\
    ARDL(1,1) - Copper & 1.002*** & 1.021*** & 1.057*** & 1.083*** & 1.108*** & 1.106*** & 1.043*** & \textbf{0.989} & \textbf{0.946} \\
    ARDL(AIC) - Copper & 1.011*** & 1.043*** & 1.136*** & 1.183*** & 1.179*** & 1.095*** & 1.039*** & \textbf{0.941} & \textbf{0.857} \\
    ARDL(1,1) - Nickel & \textbf{0.990} & 1.007*** & 1.044*** & 1.028*** & 1.050*** & 1.037*** & 1.012*** & \textbf{0.955} & \textbf{0.912} \\
    ARDL(AIC) - Nickel & \textbf{0.985} & 1.074*** & 1.064*** & 1.038*** & 1.035*** & \textbf{0.995*} & \textbf{0.957} & \textbf{0.899} & \textbf{0.841} \\
    ARDL(1,1) - ZNC-V & 1.011*** & 1.017*** & 1.020*** & 1.001*** & \textbf{0.983} & \textbf{0.969} & \textbf{0.971} & 1.035*** & 1.092*** \\
    ARDL(AIC) - ZNC-V & 1.008*** & \textbf{0.992} & \textbf{0.975} & \textbf{0.973} & \textbf{0.910} & \textbf{0.874**} & \textbf{0.907} & \textbf{0.968} & \textbf{0.939} \\
    ARDL(1,1) - ALU-V & 1.007*** & 1.036*** & 1.070*** & 1.061*** & 1.045*** & \textbf{0.966} & \textbf{0.968} & \textbf{0.955} & \textbf{0.915} \\
    ARDL(AIC) - ALU-V & 1.011*** & 1.058*** & 1.105*** & 1.032*** & \textbf{0.958} & \textbf{0.992*} & \textbf{0.965} & \textbf{0.902**} & \textbf{0.851**} \\
    ARDL(1,1) - NIC-V & 1.006*** & 1.016*** & 1.030*** & 1.055*** & 1.061*** & 1.061*** & 1.026*** & \textbf{0.987} & \textbf{0.933} \\
    ARDL(AIC) - NIC-V & 1.026*** & 1.019*** & 1.072*** & 1.094*** & 1.063*** & 1.080*** & 1.045*** & \textbf{0.905} & \textbf{0.842} \\
    ARDL(1,1) - COP-V & 1.005*** & 1.007*** & 1.021*** & 1.026*** & 1.037*** & 1.042*** & 1.008*** & \textbf{0.955} & \textbf{0.911} \\
    ARDL(AIC) - COP-V & 1.019*** & 1.014*** & \textbf{0.997*} & 1.016*** & 1.022*** & 1.021*** & \textbf{0.969} & \textbf{0.934} & \textbf{0.871} \\
    ARDL(1,1) - CU-M & \textbf{0.992} & \textbf{0.990} & 1.019*** & 1.037*** & 1.047*** & 1.001*** & \textbf{0.959} & \textbf{0.951} & \textbf{0.964} \\
    ARDL(AIC) - CU-M & \textbf{0.997*} & \textbf{0.994} & 1.059*** & 1.111*** & 1.034*** & \textbf{0.983} & \textbf{0.992} & \textbf{0.920**} & \textbf{0.931} \\
    ARDL(1,1) - CU-P & \textbf{0.981} & \textbf{0.950*} & \textbf{0.918**} & \textbf{0.901**} & \textbf{0.918*} & \textbf{0.914**} & \textbf{0.912**} & \textbf{0.892**} & \textbf{0.909} \\
    ARDL(AIC) - CU-P & \textbf{0.983} & \textbf{0.951*} & 1.071*** & 1.071*** & \textbf{0.914**} & \textbf{0.902***} & 1.076*** & 1.002*** & 1.040*** \\
    ARDL(1,1) - NO-A & 1.002*** & 1.005*** & 1.028*** & 1.052*** & 1.033*** & 1.012*** & 1.010*** & 1.022*** & 1.005*** \\
    ARDL(AIC) - NO-A & \textbf{0.989} & 1.022*** & 1.074*** & 1.139*** & 1.078*** & 1.073*** & 1.005*** & \textbf{0.977} & \textbf{0.933} \\
    ARDL(1) - Ec. Activity & 1.037*** & 1.052*** & 1.049*** & 1.076*** & 1.110*** & 1.119*** & 1.128*** & 1.149*** & 1.104*** \\
    ARDL(1) - Ex. Rates & \textbf{0.993} & 1.003*** & 1.027*** & 1.045*** & 1.059*** & 1.046*** & 1.022*** & \textbf{0.977} & \textbf{0.939} \\
    ARDL(1) - ETM Prices & 1.007*** & 1.026*** & 1.134*** & 1.145*** & 1.212*** & 1.147*** & 1.054*** & \textbf{0.954} & \textbf{0.919} \\
    ARDL(1) - ET & \textbf{0.986} & \textbf{0.969} & \textbf{0.925*} & \textbf{0.897} & \textbf{0.883} & \textbf{0.889} & \textbf{0.909} & \textbf{0.940} & \textbf{0.950} \\
    ARDL(1) - CU & 1.014*** & 1.071*** & 1.190*** & 1.226*** & 1.219*** & 1.135*** & 1.079*** & 1.033*** & 1.011*** \\
    ARDL(1) - Inventories & 1.002*** & 1.038*** & 1.081*** & 1.045*** & 1.008*** & \textbf{0.983} & \textbf{0.958} & 1.046*** & 1.058*** \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 1.005*** & \textbf{0.995} & \textbf{0.987} & \textbf{0.963} & \textbf{0.923**} & \textbf{0.895***} & \textbf{0.913**} & 1.012*** & 1.094*** \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1,1) - 1 Factor & \textbf{0.973} & \textbf{0.955*} & \textbf{0.951} & \textbf{0.946*} & \textbf{0.925**} & \textbf{0.917**} & \textbf{0.935} & \textbf{0.959} & \textbf{0.955} \\
    ARDI(AIC) - 1 Factor & \textbf{0.975} & \textbf{0.957} & \textbf{0.983} & \textbf{0.995*} & \textbf{0.944} & \textbf{0.928**} & \textbf{0.970} & \textbf{0.909} & \textbf{0.876} \\
    ARDI(1,1,1) - 2 Factors & \textbf{0.955*} & \textbf{0.951*} & \textbf{0.966} & \textbf{0.950} & \textbf{0.913**} & \textbf{0.899**} & \textbf{0.910} & \textbf{0.925} & \textbf{0.937} \\
    ARDI(AIC) - 2 Factors & \textbf{0.957*} & \textbf{0.978} & \textbf{0.997**} & \textbf{0.957} & \textbf{0.917*} & \textbf{0.892*} & \textbf{0.925} & \textbf{0.880} & \textbf{0.864} \\
    FAVAR(1) - 1 Factor & \textbf{0.960} & \textbf{0.962} & \textbf{0.991} & \textbf{0.988} & \textbf{0.960} & \textbf{0.939} & \textbf{0.955} & 1.058*** & 1.148*** \\
    FAVAR(1) - 2 Factors & \textbf{0.957} & \textbf{0.965} & 1.000*** & \textbf{0.982} & \textbf{0.941} & \textbf{0.922} & \textbf{0.955} & 1.064*** & 1.183*** \\
%    \midrule
%    \multicolumn{1}{c}{LASSO} &       &       &       &       &       &       &       &       &  \\
%    \midrule
%    LASSO - 1  & \textbf{0.991} & 1.029*** & \textbf{0.981} & \textbf{0.906} & \textbf{0.900} & \textbf{0.929} & \textbf{0.951} & 1.005*** & 1.089*** \\
%    LASSO - 12 & 1.001*** & 1.032*** & 1.259*** & 1.242*** & 1.021*** & 1.051*** & \textbf{0.918} & \textbf{0.981*} & 1.263*** \\
    \bottomrule
\end{longtable}
\begin{longtable}{l|l|l|l|l|l|l|l|l|l|l}
\caption{Nickel real prices point forecasts based on different models and horizons.} \label{tab:nickel_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \bottomrule

    % ---- Contenuto della tabella ----
    \midrule
    \multicolumn{10}{c}{RMSPE} \\
%    \midrule
    \midrule
    RW-D  & 1557.230 & 2913.438 & 3526.039 & 3610.095 & 3936.267 & 4100.563 & 4675.748 & 4858.198 & 5283.199 \\
%    \midrule
    \midrule
    \multicolumn{10}{c}{RMSPE Ratios} \\
%    \midrule
    \midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & \textbf{0.929} & -     & -     & -     & \textbf{0.960} & -     & -     & - \\
    Professional Forecasters & -     & -     & \textbf{0.961} & 1.004*** & \textbf{0.955} & \textbf{0.968} & \textbf{0.927} & -     & - \\
%    \midrule
    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    AR(1) & 1.072*** & 1.032*** & 1.139*** & 1.075*** & 1.081*** & 1.106*** & 1.105*** & 1.076*** & 1.081*** \\
    AR(AIC) & 1.114*** & 1.072*** & 1.159*** & 1.115*** & 1.076*** & 1.092*** & 1.116*** & 1.067*** & 1.109*** \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & 1.072*** & 1.032*** & 1.139*** & 1.076*** & 1.081*** & 1.105*** & 1.103*** & 1.075*** & 1.084*** \\
    ARDL(AIC) - IP & 1.103*** & 1.062*** & 1.179*** & 1.216*** & 1.422*** & 2.053*** & 2.608*** & 3.398*** & 2.672*** \\
    ARDL(1,1) - NO-M & 1.060*** & 1.003*** & 1.072*** & 1.065*** & \textbf{0.988} & \textbf{0.960} & \textbf{0.908} & \textbf{0.913} & \textbf{0.956} \\
    ARDL(AIC) - NO-M & 1.043*** & 1.014*** & 1.063*** & 1.087*** & 1.005*** & \textbf{0.948} & \textbf{0.910} & \textbf{0.887} & \textbf{0.967} \\
    ARDL(1,1) - HEM & 1.073*** & 1.037*** & 1.172*** & 1.164*** & 1.155*** & 1.232*** & 1.228*** & 1.185*** & 1.250*** \\
    ARDL(AIC) - HEM & 1.118*** & 1.086*** & 1.203*** & 1.191*** & 1.156*** & 1.223*** & 1.320*** & 1.461*** & 1.507*** \\
    ARDL(1,1) - MVS & 1.070*** & 1.015*** & 1.084*** & 1.007*** & 1.036*** & 1.071*** & 1.078*** & 1.115*** & 1.095*** \\
    ARDL(AIC) - MVS & 1.110*** & 1.028*** & 1.079*** & 1.024*** & 1.032*** & 1.034*** & 1.025*** & 1.056*** & 1.091*** \\
    ARDL(1,1) - PPI-M & 1.086*** & 1.052*** & 1.197*** & 1.121*** & 1.121*** & 1.147*** & 1.128*** & 1.073*** & 1.076*** \\
    ARDL(AIC) - PPI-M & 1.114*** & 1.129*** & 1.285*** & 1.156*** & 1.098*** & 1.155*** & 1.163*** & 1.039*** & 1.107*** \\
    ARDL(1,1) - PPI-B & 1.070*** & 1.030*** & 1.131*** & 1.077*** & 1.076*** & 1.096*** & 1.094*** & 1.065*** & 1.070*** \\
    ARDL(AIC) - PPI-B & 1.094*** & 1.095*** & 1.163*** & 1.108*** & 1.098*** & 1.053*** & 1.014*** & \textbf{0.986} & 1.070*** \\
    ARDL(1,1) - CHL & 1.069*** & 1.031*** & 1.125*** & 1.077*** & 1.093*** & 1.105*** & 1.101*** & 1.077*** & 1.082*** \\
    ARDL(AIC) - CHL & 1.060*** & 1.071*** & 1.162*** & 1.212*** & 1.143*** & 1.097*** & 1.106*** & 1.067*** & 1.113*** \\
    ARDL(1,1) - AUS & 1.056*** & 1.022*** & 1.130*** & 1.081*** & 1.083*** & 1.101*** & 1.104*** & 1.073*** & 1.079*** \\
    ARDL(AIC) - AUS & 1.099*** & 1.068*** & 1.140*** & 1.113*** & 1.077*** & 1.085*** & 1.122*** & 1.073*** & 1.115*** \\
    ARDL(1,1) - CHN & 1.058*** & 1.022*** & 1.099*** & 1.058*** & 1.062*** & 1.097*** & 1.098*** & 1.074*** & 1.079*** \\
    ARDL(AIC) - CHN & 1.079*** & 1.053*** & 1.116*** & 1.088*** & 1.056*** & 1.082*** & 1.110*** & 1.074*** & 1.098*** \\
    ARDL(1,1) - IDN & 1.068*** & 1.032*** & 1.156*** & 1.082*** & 1.081*** & 1.104*** & 1.111*** & 1.077*** & 1.081*** \\
    ARDL(AIC) - IDN & 1.092*** & 1.063*** & 1.165*** & 1.130*** & 1.073*** & 1.093*** & 1.121*** & 1.075*** & 1.115*** \\
    ARDL(1,1) - PER & 1.073*** & 1.033*** & 1.132*** & 1.071*** & 1.079*** & 1.105*** & 1.108*** & 1.077*** & 1.081*** \\
    ARDL(AIC) - PER & 1.096*** & 1.015*** & 1.140*** & 1.101*** & 1.080*** & 1.093*** & 1.118*** & 1.059*** & 1.110*** \\
    ARDL(1,1) - PHL & 1.071*** & 1.032*** & 1.139*** & 1.075*** & 1.076*** & 1.102*** & 1.103*** & 1.071*** & 1.076*** \\
    ARDL(AIC) - PHL & 1.038*** & 1.062*** & 1.153*** & 1.123*** & 1.073*** & 1.098*** & 1.125*** & 1.100*** & 1.124*** \\
    ARDL(1,1) - RUS & 1.071*** & 1.031*** & 1.143*** & 1.078*** & 1.082*** & 1.106*** & 1.105*** & 1.076*** & 1.081*** \\
    ARDL(AIC) - RUS & 1.093*** & 1.067*** & 1.157*** & 1.117*** & 1.075*** & 1.092*** & 1.115*** & 1.068*** & 1.110*** \\
    ARDL(1,1) - Aluminum & 1.047*** & 1.020*** & 1.168*** & 1.154*** & 1.169*** & 1.181*** & 1.160*** & 1.094*** & 1.093*** \\
    ARDL(AIC) - Aluminum & 1.082*** & 1.063*** & 1.164*** & 1.174*** & 1.150*** & 1.164*** & 1.182*** & 1.098*** & 1.118*** \\
    ARDL(1,1) - Copper & 1.072*** & 1.029*** & 1.138*** & 1.093*** & 1.081*** & 1.123*** & 1.119*** & 1.084*** & 1.089*** \\
    ARDL(AIC) - Copper & 1.093*** & 1.078*** & 1.152*** & 1.146*** & 1.061*** & 1.133*** & 1.131*** & 1.066*** & 1.119*** \\
    ARDL(1,1) - Zinc & 1.082*** & 1.031*** & 1.093*** & 1.067*** & 1.087*** & 1.128*** & 1.129*** & 1.072*** & 1.097*** \\
    ARDL(AIC) - Zinc & 1.087*** & 1.040*** & 1.054*** & 1.119*** & 1.155*** & 1.227*** & 1.212*** & 1.156*** & 1.184*** \\
    ARDL(1,1) - ZNC-V & 1.080*** & 1.046*** & 1.188*** & 1.121*** & 1.112*** & 1.075*** & 1.035*** & 1.046*** & 1.093*** \\
    ARDL(AIC) - ZNC-V & 1.146*** & 1.126*** & 1.218*** & 1.176*** & 1.143*** & 1.107*** & 1.093*** & 1.138*** & 1.219*** \\
    ARDL(1,1) - ALU-V & 1.067*** & 1.036*** & 1.144*** & 1.148*** & 1.155*** & 1.114*** & 1.095*** & 1.080*** & 1.117*** \\
    ARDL(AIC) - ALU-V & 1.090*** & 1.088*** & 1.204*** & 1.189*** & 1.171*** & 1.120*** & 1.068*** & \textbf{0.993*} & 1.145*** \\
    ARDL(1,1) - NIC-V & 1.074*** & 1.044*** & 1.152*** & 1.092*** & 1.096*** & 1.166*** & 1.165*** & 1.107*** & 1.089*** \\
    ARDL(AIC) - NIC-V & 1.124*** & 1.079*** & 1.173*** & 1.146*** & 1.077*** & 1.168*** & 1.142*** & 1.064*** & 1.115*** \\
    ARDL(1,1) - COP-V & 1.074*** & 1.029*** & 1.147*** & 1.073*** & 1.066*** & 1.099*** & 1.127*** & 1.089*** & 1.088*** \\
    ARDL(AIC) - COP-V & 1.097*** & 1.085*** & 1.146*** & 1.129*** & 1.124*** & 1.111*** & 1.125*** & 1.065*** & 1.118*** \\
    ARDL(1,1) - CU-M & 1.051*** & 1.000*** & 1.043*** & 1.045*** & 1.054*** & 1.079*** & \textbf{0.868} & \textbf{0.790} & 1.010*** \\
    ARDL(AIC) - CU-M & 1.089*** & 1.024*** & 1.057*** & 1.096*** & 1.058*** & 1.063*** & \textbf{0.787} & \textbf{0.745} & \textbf{0.994*} \\
    ARDL(1,1) - CU-P & 1.047*** & \textbf{0.976} & 1.000*** & \textbf{0.925**} & \textbf{0.890} & \textbf{0.881} & \textbf{0.849} & \textbf{0.733} & \textbf{0.978} \\
    ARDL(AIC) - CU-P & 1.071*** & \textbf{0.994} & 1.018*** & 1.033*** & \textbf{0.910} & 1.040*** & \textbf{0.943} & \textbf{0.954} & 1.347*** \\
    ARDL(1,1) - NO-A & 1.062*** & 1.020*** & 1.143*** & 1.139*** & 1.010*** & \textbf{0.950} & \textbf{0.908} & \textbf{0.912} & \textbf{0.937} \\
    ARDL(AIC) - NO-A & 1.102*** & 1.024*** & 1.193*** & 1.167*** & 1.041*** & \textbf{0.977} & \textbf{0.920} & \textbf{0.871} & \textbf{0.935} \\
    ARDL(1) - Ec. Activity & 1.077*** & 1.047*** & 1.115*** & 1.195*** & 1.149*** & 1.156*** & 1.129*** & 1.141*** & 1.135*** \\
    ARDL(1) - Ex. Rates & 1.051*** & 1.019*** & 1.096*** & 1.067*** & 1.069*** & 1.091*** & 1.094*** & 1.066*** & 1.074*** \\
    ARDL(1) - ETM Prices & 1.054*** & 1.031*** & 1.187*** & 1.211*** & 1.281*** & 1.283*** & 1.226*** & 1.119*** & 1.129*** \\
    ARDL(1) - ET & 1.068*** & 1.012*** & 1.075*** & 1.010*** & 1.029*** & 1.045*** & 1.052*** & 1.092*** & 1.089*** \\
    ARDL(1) - CU & 1.065*** & 1.035*** & 1.127*** & 1.126*** & 1.118*** & 1.153*** & \textbf{0.972} & \textbf{0.845} & 1.053*** \\
    ARDL(1) - Inventories & 1.074*** & 1.066*** & 1.234*** & 1.249*** & 1.251*** & 1.254*** & 1.209*** & 1.145*** & 1.157*** \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 1.061*** & \textbf{0.995} & 1.079*** & 1.067*** & \textbf{0.984} & \textbf{0.965} & \textbf{0.972} & \textbf{0.945} & \textbf{0.970} \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1,1) - 1 Factor & 1.041*** & \textbf{0.973} & 1.013*** & 1.007*** & \textbf{0.902*} & \textbf{0.902} & \textbf{0.902} & \textbf{0.858} & 1.009*** \\
    ARDI(AIC) - 1 Factor & 1.080*** & \textbf{0.999**} & 1.022*** & 1.009*** & \textbf{0.906} & \textbf{0.879} & \textbf{0.929} & \textbf{0.883} & 1.027*** \\
    ARDI(1,1,1) - 2 Factors & 1.040*** & \textbf{0.978} & 1.052*** & 1.033*** & \textbf{0.940} & \textbf{0.926} & \textbf{0.889} & \textbf{0.861} & 1.007*** \\
    ARDI(AIC) - 2 Factors & 1.078*** & 1.021*** & 1.061*** & 1.038*** & \textbf{0.940} & \textbf{0.890} & \textbf{0.871} & \textbf{0.845} & 1.034*** \\
    FAVAR(1) - 1 Factor & 1.038*** & \textbf{0.987} & 1.081*** & 1.078*** & \textbf{0.998**} & \textbf{0.973} & \textbf{0.981} & \textbf{0.940} & \textbf{0.996*} \\
    FAVAR(1) - 2 Factors & 1.041*** & \textbf{0.990} & 1.093*** & 1.074*** & \textbf{0.987} & \textbf{0.947} & \textbf{0.959} & \textbf{0.903} & 1.001*** \\
 %   \midrule
 %   \multicolumn{1}{c}{LASSO} &       &       &       &       &       &       &       &       &  \\
 %   \midrule
 %   LASSO - 1  & 1.027*** & 1.013*** & 1.067*** & 1.090*** & 1.042*** & 1.042*** & \textbf{0.963} & \textbf{0.993**} & 1.083*** \\
 %   LASSO - 12 & \textbf{0.967} & 1.089*** & 1.313*** & 1.382*** & 1.230*** & 1.161*** & 1.276*** & 1.752*** & 1.662*** \\
    \bottomrule
\end{longtable}
\begin{longtable}{l|llllllllll}
\caption{Model Confidence Sets (p-values) for Copper real price Forecasts} \label{tab:copper_MCS_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \bottomrule

    % ---- Contenuto della tabella ----
\midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & 0.044 & -     & -     & -     & 0.028 & -     & -     & - \\
    Professional Forecasts & -     & -     & 0.076 & 0.095 & 0.083 & 0.377** & \color{red}{0.952}** & -     & - \\
    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    RW    & 0.130* & 0.051 & 0.076 & 0.065 & 0.027 & 0.039 & 0.062 & 0.578** & \color{red}{0.706}** \\
    AR(1) & 0.083 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.123* & 0.113* \\
    AR(AIC) & 0.096 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.396** & 0.461** \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & 0.083 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.114* & 0.080 \\
    ARDL(1,1) - NO-M & 0.165* & 0.288** & \color{red}{0.950}** & \color{red}{0.703}** & \color{red}{0.784}** & \color{red}{0.717}** & \color{red}{0.952}** & \color{red}{0.721}** & 0.505** \\
    ARDL(1,1) - HEM & 0.137* & 0.051 & 0.109* & 0.075 & 0.040 & 0.032 & 0.055 & 0.096 & 0.035 \\
    ARDL(1,1) - MVS & 0.130* & 0.051 & 0.133* & 0.182* & 0.090 & 0.103* & 0.226* & 0.131* & 0.050 \\
    ARDL(1,1) - PPI-M & 0.076 & 0.051 & 0.075 & 0.064 & 0.027 & 0.028 & 0.055 & 0.111* & 0.067 \\
    ARDL(1,1) - PPI-B & 0.087 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.205* & 0.191* \\
    ARDL(1,1) - CHL & 0.130* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.139* & 0.159* \\
    ARDL(1,1) - AUS & 0.130* & 0.051 & 0.076 & 0.065 & 0.027 & 0.027 & 0.055 & 0.142* & 0.088 \\
    ARDL(1,1) - CHN & 0.101* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.171* & 0.217* \\
    ARDL(1,1) - IDN & 0.087 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.159* & 0.127* \\
    ARDL(1,1) - PER & 0.100* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.119* & 0.097 \\
    ARDL(1,1) - PHL & 0.082 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.134* & 0.149* \\
    ARDL(1,1) - RUS & 0.087 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.127* & 0.106* \\
    ARDL(1,1) - Aluminum & 0.087 & 0.051 & 0.076 & 0.062 & 0.026 & 0.028 & 0.055 & 0.220* & 0.138* \\
    ARDL(1,1) - Nickel & 0.080 & 0.051 & 0.076 & 0.064 & 0.027 & 0.026 & 0.055 & 0.184* & 0.177* \\
    ARDL(1,1) - Zinc & 0.102* & 0.051 & 0.076 & 0.061 & 0.026 & 0.027 & 0.055 & 0.148* & 0.122* \\
    ARDL(1,1) - ZNC-V & 0.097 & 0.051 & 0.076 & 0.065 & 0.027 & 0.057 & 0.055 & 0.252** & 0.078 \\
    ARDL(1,1) - ALU-V & 0.500** & 0.051 & 0.062 & 0.060 & 0.027 & 0.028 & 0.055 & 0.153* & 0.059 \\
    ARDL(1,1) - COP-V & 0.079 & 0.051 & 0.076 & 0.065 & 0.027 & 0.025 & 0.054 & 0.114* & 0.080 \\
    ARDL(1,1) - NIC-V & 0.082 & 0.051 & 0.076 & 0.071 & 0.027 & 0.028 & 0.055 & 0.302** & 0.232* \\
    ARDL(1,1) - CU-M & 0.130* & 0.052 & 0.356** & 0.220* & 0.027 & 0.028 & 0.055 & 0.116* & 0.049 \\
    ARDL(1,1) - CU-P & 0.130* & 0.088 & 0.475** & 0.357** & 0.178* & 0.150* & 0.082 & 0.214* & 0.062 \\
    ARDL(1,1) - NO-A & 0.148* & 0.131* & 0.218* & 0.109* & 0.060 & 0.275** & 0.646** & 0.694** & 0.505** \\
    ARDL(AIC) - IP & 0.082 & 0.051 & 0.076 & 0.101* & 0.045 & 0.057 & 0.055 & 0.096 & 0.049 \\
    ARDL(AIC) - NO-M & \color{red}{0.832}** & 0.202* & 0.580** & 0.358** & 0.555** & \color{red}{0.717}** & \color{red}{0.997}** & \color{red}{1.000}** & \color{red}{0.807}** \\
    ARDL(AIC) - HEM & 0.130* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.100* & 0.025 \\
    ARDL(AIC) - MVS & 0.130* & 0.051 & 0.076 & 0.148* & 0.121* & 0.225* & 0.183* & 0.285** & 0.074 \\
    ARDL(AIC) - PPI-M & 0.068 & 0.045 & 0.053 & 0.052 & 0.027 & 0.096 & 0.404** & 0.586** & \color{red}{0.782}** \\
    ARDL(AIC) - PPI-B & 0.096 & 0.051 & 0.076 & 0.065 & 0.035 & 0.079 & 0.100 & 0.694** & 0.594** \\
    ARDL(AIC) - CHL & 0.130* & 0.051 & 0.066 & 0.065 & 0.027 & 0.028 & 0.055 & 0.366** & 0.461** \\
    ARDL(AIC) - AUS & 0.130* & 0.051 & 0.085 & 0.065 & 0.027 & 0.028 & 0.055 & 0.274** & 0.305** \\
    ARDL(AIC) - CHN & 0.112* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.079 & 0.543** & 0.505** \\
    ARDL(AIC) - IDN & 0.079 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.056 & 0.474** & 0.431** \\
    ARDL(AIC) - PER & 0.130* & 0.051 & 0.076 & 0.064 & 0.027 & 0.028 & 0.055 & 0.331** & 0.494** \\
    ARDL(AIC) - PHL & 0.124* & 0.051 & 0.076 & 0.065 & 0.027 & 0.027 & 0.048 & 0.354** & 0.489** \\
    ARDL(AIC) - RUS & 0.102* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.422** & 0.461** \\
    ARDL(AIC) - Aluminum & 0.083 & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.076 & \color{red}{0.785}** & \color{red}{0.807}** \\
    ARDL(AIC) - Nickel & 0.079 & 0.051 & 0.068 & 0.061 & 0.026 & 0.028 & 0.055 & 0.586** & 0.382** \\
    ARDL(AIC) - Zinc & 0.100* & 0.040 & 0.060 & 0.059 & 0.024 & 0.028 & 0.055 & 0.376** & 0.398** \\
    ARDL(AIC) - ZNC-V & 0.130* & 0.051 & 0.076 & 0.065 & 0.027 & 0.066 & 0.115* & 0.520** & 0.191* \\
    ARDL(AIC) - ALU-V & 0.169* & 0.048 & 0.045 & 0.056 & 0.027 & 0.028 & 0.056 & 0.721** & 0.049 \\
    ARDL(AIC) - COP-V & 0.082 & 0.051 & 0.074 & 0.064 & 0.027 & 0.028 & 0.055 & 0.175* & 0.461** \\
    ARDL(AIC) - NIC-V & 0.130* & 0.051 & 0.152* & 0.072 & 0.027 & 0.028 & 0.056 & 0.449** & 0.333** \\
    ARDL(AIC) - CU-M & 0.087 & 0.051 & 0.701** & 0.341** & 0.045 & 0.028 & 0.055 & 0.238* & 0.106* \\
    ARDL(AIC) - CU-P & 0.130* & 0.051 & 0.277** & 0.566** & 0.347** & 0.104* & 0.071 & 0.096 & 0.049 \\
    ARDL(AIC) - NO-A & 0.202* & 0.051 & 0.077 & 0.087 & 0.096 & 0.400** & 0.859** & \color{red}{0.785}** & \color{red}{1.000}** \\
    ARDL(1) - Ec. Act. & 0.129* & 0.051 & 0.099 & 0.131* & 0.264** & 0.490** & 0.736** & 0.586** & 0.313** \\
    ARDL(1) - CU & 0.116* & 0.051 & 0.076 & 0.065 & 0.027 & 0.027 & 0.049 & 0.085 & 0.022 \\
    ARDL(1) - ET & 0.130* & 0.058 & 0.182* & 0.268** & 0.141* & 0.195* & 0.303** & 0.165* & 0.055 \\
    ARDL(1) - Ex. Rates & 0.169* & 0.051 & 0.076 & 0.065 & 0.027 & 0.028 & 0.055 & 0.230* & 0.263** \\
    ARDL(1) - Inventories & 0.170* & 0.051 & 0.070 & 0.063 & 0.027 & 0.025 & 0.055 & 0.191* & 0.063 \\
    ARDL(1) - ETM Prices & 0.130* & 0.051 & 0.069 & 0.053 & 0.022 & 0.023 & 0.055 & 0.258** & 0.169* \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 0.130* & 0.202* & \color{red}{0.865}** & 0.385** & \color{red}{0.639}** & \color{red}{0.717}** & 0.908** & \color{red}{0.721}** & 0.505** \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1) - 1F & \color{red}{0.981}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{0.703}** & 0.555** & 0.535** & 0.555** & 0.530** & 0.138* \\
    ARDI(AIC) - 1F & \color{red}{0.993}** & \color{red}{0.589}** & 0.629** & \color{red}{0.729}** & \color{red}{0.864}** & \color{red}{0.852}** & \color{red}{0.952}** & \color{red}{0.721}** & 0.461** \\
    ARDI(1) - 2F & \color{red}{0.976}** & \color{red}{0.811}** & \color{red}{0.950}** & \color{red}{1.000}** & \color{red}{0.864}** & 0.694** & 0.859** & 0.566** & 0.078 \\
    ARDI(AIC)  -  2F & \color{red}{1.000}** & 0.202* & 0.394** & \color{red}{0.703}** & 0.627** & 0.664** & \color{red}{0.997}** & \color{red}{0.721}** & 0.283** \\
    FAVAR(1) - 1F & 0.351** & \color{red}{0.819}** & \color{red}{0.950}** & 0.586** & \color{red}{0.684}** & \color{red}{0.717}** & \color{red}{0.952}** & \color{red}{0.721}** & 0.431** \\
    FAVAR(1) - 2F & 0.246* & \color{red}{0.589}** & \color{red}{0.950}** & \color{red}{0.703}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & 0.654** & 0.201* \\
\end{longtable}
\begin{longtable}{l|llllllllll}
\caption{Model Confidence Sets (p-values) for Aluminum real price Forecasts} \label{tab:aluminum_MCS_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & 0.074 & -     & -     & -     & 0.406** & -     & -     & - \\
    Professional Forecasts & -     & -     & 0.095 & 0.116* & 0.153* & 0.496** & \color{red}{0.989}** & -     & - \\
    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    RW    & 0.166* & \color{red}{0.388}** & 0.288** & 0.175* & 0.091 & 0.114* & 0.138* & 0.485** & 0.546** \\
    AR(1) & 0.536** & 0.384** & 0.275** & 0.153* & 0.084 & 0.102* & 0.109* & 0.119* & 0.172* \\
    AR(AIC) & 0.239* & 0.171* & 0.042 & 0.080 & 0.063 & 0.135* & 0.109* & 0.657** & 0.708** \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & 0.478** & 0.384** & 0.279** & 0.157* & 0.086 & 0.105* & 0.109* & 0.117* & 0.131* \\
    ARDL(1,1) - NO-M & \color{red}{0.806}** & \color{red}{0.388}** & \color{red}{0.911}** & \color{red}{0.791}** & \color{red}{0.668}** & \color{red}{0.645}** & 0.902** & 0.810** & 0.708** \\
    ARDL(1,1) - HEM & 0.775** & 0.384** & 0.275** & 0.139* & 0.098 & 0.199* & 0.159* & 0.364** & 0.113* \\
    ARDL(1,1) - MVS & 0.789** & 0.384** & 0.499** & 0.331** & 0.452** & 0.464** & 0.376** & 0.220* & 0.226* \\
    ARDL(1,1) - PPI-M & 0.571** & 0.384** & 0.323** & 0.230* & 0.144* & 0.140* & 0.116* & 0.134* & 0.137* \\
    ARDL(1,1) - PPI-B & 0.664** & 0.384** & 0.275** & 0.188* & 0.093 & 0.113* & 0.121* & 0.287** & 0.424** \\
    ARDL(1,1) - CHL & 0.419** & 0.384** & 0.275** & 0.129* & 0.071 & 0.097 & 0.109* & 0.128* & 0.143* \\
    ARDL(1,1) - AUS & 0.317** & 0.384** & 0.258** & 0.113* & 0.064 & 0.089 & 0.109* & 0.174* & 0.125* \\
    ARDL(1,1) - CHN & 0.390** & 0.384** & 0.275** & 0.114* & 0.063 & 0.091 & 0.109* & 0.164* & 0.306** \\
    ARDL(1,1) - IDN & 0.402** & 0.384** & 0.275** & 0.139* & 0.081 & 0.102* & 0.114* & 0.155* & 0.209* \\
    ARDL(1,1) - PER & 0.438** & 0.384** & 0.275** & 0.139* & 0.077 & 0.101* & 0.109* & 0.146* & 0.151* \\
    ARDL(1,1) - PHL & 0.494** & 0.379** & 0.275** & 0.205* & 0.087 & 0.104* & 0.109* & 0.138* & 0.195* \\
    ARDL(1,1) - RUS & 0.612** & 0.384** & 0.275** & 0.139* & 0.085 & 0.103* & 0.109* & 0.123* & 0.161* \\
    ARDL(1,1) - Copper & 0.176* & 0.384** & 0.275** & 0.127* & 0.063 & 0.089 & 0.109* & 0.200* & 0.107* \\
    ARDL(1,1) - Nickel & 0.364** & 0.342** & 0.217* & 0.129* & 0.066 & 0.094 & 0.105* & 0.112* & 0.120* \\
    ARDL(1,1) - Zinc & 0.371** & 0.379** & 0.197* & 0.114* & 0.063 & 0.098 & 0.109* & 0.231* & 0.398** \\
    ARDL(1,1) - ZNC-V & 0.416** & 0.384** & 0.275** & 0.128* & 0.079 & 0.116* & 0.175* & 0.343** & 0.349** \\
    ARDL(1,1) - ALU-V & \color{red}{0.806}** & 0.329** & 0.275** & 0.127* & 0.113* & 0.254** & 0.257** & 0.531** & 0.473** \\
    ARDL(1,1) - COP-V & 0.456** & 0.384** & 0.182* & 0.103* & 0.070 & 0.093 & 0.118* & 0.188* & 0.274** \\
    ARDL(1,1) - NIC-V & 0.327** & 0.301** & 0.304** & 0.252** & 0.195* & 0.122* & 0.146* & 0.398** & 0.515** \\
    ARDL(1,1) - CU-M & \color{red}{0.806}** & \color{red}{0.388}** & \color{red}{0.852}** & \color{red}{0.759}** & \color{red}{0.668}** & \color{red}{0.645}** & 0.908** & 0.810** & 0.563** \\
    ARDL(1,1) - CU-P & \color{red}{1.000}** & \color{red}{0.388}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & 0.708** \\
    ARDL(1,1) - NO-A & \color{red}{0.806}** & 0.384** & 0.451** & 0.285** & 0.247* & 0.301** & 0.347** & 0.597** & 0.586** \\
    ARDL(AIC) - IP & 0.204* & 0.104* & 0.033 & 0.039 & 0.176* & 0.272** & 0.461** & 0.436** & 0.342** \\
    ARDL(AIC) - NO-M & 0.377** & 0.384** & 0.382** & 0.485** & \color{red}{0.648}** & \color{red}{0.645}** & 0.869** & \color{red}{0.932}** & \color{red}{0.862}** \\
    ARDL(AIC) - HEM & 0.343** & 0.246* & 0.128* & 0.043 & 0.072 & 0.154* & 0.131* & 0.446** & 0.118* \\
    ARDL(AIC) - MVS & 0.430** & 0.125* & 0.275** & 0.163* & 0.298** & 0.505** & 0.422** & 0.640** & 0.704** \\
    ARDL(AIC) - PPI-M & 0.084 & 0.116* & 0.122* & 0.100* & 0.088 & 0.236* & 0.573** & 0.876** & \color{red}{0.862}** \\
    ARDL(AIC) - PPI-B & 0.098 & 0.161* & 0.088 & 0.110* & 0.107* & 0.538** & \color{red}{0.989}** & \color{red}{0.932}** & \color{red}{1.000}** \\
    ARDL(AIC) - CHL & 0.212* & 0.281** & 0.174* & 0.096 & 0.063 & 0.123* & 0.109* & 0.645** & 0.708** \\
    ARDL(AIC) - AUS & 0.172* & 0.262** & 0.168* & 0.092 & 0.058 & 0.110* & 0.109* & 0.600** & 0.708** \\
    ARDL(AIC) - CHN & 0.143* & 0.102* & 0.080 & 0.060 & 0.059 & 0.118* & 0.108* & 0.712** & \color{red}{0.862}** \\
    ARDL(AIC) - IDN & 0.324** & 0.155* & 0.045 & 0.049 & 0.063 & 0.110* & 0.106* & 0.665** & 0.835** \\
    ARDL(AIC) - PER & 0.191* & 0.148* & 0.070 & 0.085 & 0.070 & 0.125* & 0.109* & 0.650** & 0.704** \\
    ARDL(AIC) - PHL & 0.379** & 0.178* & 0.049 & 0.070 & 0.063 & 0.132* & 0.109* & 0.640** & 0.708** \\
    ARDL(AIC) - RUS & 0.219* & 0.188* & 0.040 & 0.067 & 0.063 & 0.129* & 0.109* & 0.682** & 0.708** \\
    ARDL(AIC) - Copper & 0.118* & 0.099 & 0.109* & 0.057 & 0.057 & 0.105* & 0.111* & 0.698** & 0.704** \\
    ARDL(AIC) - Nickel & 0.303** & 0.311** & 0.138* & 0.074 & 0.050 & 0.080 & 0.103* & 0.637** & 0.708** \\
    ARDL(AIC) - Zinc & 0.122* & 0.095 & 0.076 & 0.088 & 0.055 & 0.105* & 0.187* & 0.698** & 0.708** \\
    ARDL(AIC) - ZNC-V & 0.256** & 0.119* & 0.151* & 0.054 & 0.076 & 0.341** & 0.230* & 0.714** & 0.708** \\
    ARDL(AIC) - ALU-V & 0.719** & 0.110* & 0.060 & 0.051 & 0.070 & 0.446** & 0.618** & 0.753** & 0.704** \\
    ARDL(AIC) - COP-V & 0.309** & 0.135* & 0.054 & 0.040 & 0.057 & 0.147* & 0.126* & 0.717** & 0.780** \\
    ARDL(AIC) - NIC-V & 0.153* & 0.130* & 0.413** & 0.113* & 0.289** & 0.527** & 0.515** & 0.681** & 0.708** \\
    ARDL(AIC) - CU-M & 0.766** & 0.384** & \color{red}{0.846}** & \color{red}{0.845}** & \color{red}{0.668}** & \color{red}{0.645}** & \color{red}{0.989}** & \color{red}{0.920}** & \color{red}{0.862}** \\
    ARDL(AIC) - CU-P & \color{red}{0.806}** & 0.197* & 0.222* & 0.347** & \color{red}{0.648}** & \color{red}{0.645}** & \color{red}{0.989}** & 0.810** & \color{red}{0.862}** \\
    ARDL(AIC) - NO-A & 0.514** & 0.142* & 0.203* & 0.104* & 0.222* & 0.363** & 0.287** & 0.640** & \color{red}{0.862}** \\
    ARDL(1) - Ec. Act. & 0.379** & 0.384** & 0.510** & 0.331** & 0.374** & 0.285** & 0.203* & 0.306** & 0.092 \\
    ARDL(1) - CU & 0.789** & 0.384** & 0.342** & 0.331** & 0.609** & 0.529** & 0.677** & 0.698** & 0.454** \\
    ARDL(1) - ET & \color{red}{0.806}** & 0.384** & 0.510** & 0.414** & 0.538** & 0.497** & 0.485** & 0.506** & 0.368** \\
    ARDL(1) - Ex. Rates & 0.289** & 0.384** & 0.258** & 0.113* & 0.061 & 0.086 & 0.109* & 0.245* & 0.247* \\
    ARDL(1) - Inventories & 0.389** & 0.344** & 0.252** & 0.131* & 0.125* & 0.173* & 0.305** & 0.566** & 0.604** \\
    ARDL(1) - ETM Prices & 0.229* & 0.384** & 0.187* & 0.109* & 0.057 & 0.082 & 0.105* & 0.268** & 0.185* \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 0.775** & 0.384** & 0.727** & 0.612** & \color{red}{0.648}** & 0.639** & 0.863** & 0.744** & 0.708** \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1) - 1F & \color{red}{0.831}** & \color{red}{1.000}** & \color{red}{0.911}** & \color{red}{0.713}** & \color{red}{0.648}** & 0.538** & 0.779** & 0.799** & 0.684** \\
    ARDI(AIC) - 1F & \color{red}{0.806}** & 0.384** & 0.510** & 0.310** & \color{red}{0.648}** & 0.592** & 0.699** & \color{red}{0.932}** & 0.708** \\
    ARDI(1) - 2F & 0.182* & \color{red}{0.388}** & 0.629** & 0.623** & \color{red}{0.648}** & \color{red}{0.645}** & 0.908** & 0.810** & 0.662** \\
    ARDI(AIC)  -  2F & 0.133* & 0.335** & 0.258** & 0.272** & 0.405** & \color{red}{0.645}** & 0.902** & 0.900** & 0.704** \\
    FAVAR(1) - 1F & 0.138* & 0.384** & 0.436** & 0.379** & 0.379** & 0.497** & 0.618** & 0.741** & 0.708** \\
    FAVAR(1) - 2F & 0.114* & 0.384** & 0.405** & 0.327** & 0.331** & 0.497** & 0.855** & 0.714** & 0.645** \\
    \bottomrule
\end{longtable}
\begin{longtable}{l|llllllllll}
\caption{Model Confidence Sets (p-values) for Zinc real price Forecasts} \label{tab:nickel_MCS_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \midrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & \color{red}{0.969}** & -     & -     & -     & \color{red}{0.944}** & -     & -     & - \\
    Professional Forecasts & -     & -     & \color{red}{0.427}** & \color{red}{0.946}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & -     & - \\
    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    RW    & 0.346** & 0.500** & 0.368** & 0.399** & 0.218* & 0.218* & 0.429** & 0.426** & 0.123* \\
    AR(1) & 0.346** & 0.451** & 0.317** & 0.190* & 0.096 & 0.143* & 0.321** & 0.314** & 0.122* \\
    AR(AIC) & 0.346** & 0.451** & 0.178* & 0.137* & 0.087 & 0.160* & 0.279** & 0.718** & 0.678** \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & 0.346** & 0.451** & 0.309** & 0.167* & 0.093 & 0.167* & 0.354** & 0.357** & 0.121* \\
    ARDL(1,1) - NO-M & 0.346** & 0.746** & \color{red}{0.427}** & \color{red}{0.556}** & 0.812** & 0.739** & \color{red}{0.634}** & 0.489** & 0.110* \\
    ARDL(1,1) - HEM & 0.387** & 0.617** & 0.361** & 0.349** & 0.546** & 0.413** & 0.542** & 0.505** & 0.239* \\
    ARDL(1,1) - MVS & 0.421** & 0.920** & \color{red}{0.427}** & \color{red}{0.556}** & 0.840** & 0.779** & \color{red}{0.634}** & 0.633** & 0.123* \\
    ARDL(1,1) - PPI-M & 0.339** & 0.416** & 0.227* & 0.109* & 0.074 & 0.136* & 0.414** & 0.458** & 0.152* \\
    ARDL(1,1) - PPI-B & 0.346** & 0.451** & 0.334** & 0.235* & 0.126* & 0.171* & 0.399** & 0.474** & 0.278** \\
    ARDL(1,1) - CHL & 0.346** & 0.451** & 0.325** & 0.203* & 0.088 & 0.150* & 0.349** & 0.336** & 0.123* \\
    ARDL(1,1) - AUS & 0.346** & 0.451** & 0.298** & 0.140* & 0.075 & 0.130* & 0.303** & 0.342** & 0.120* \\
    ARDL(1,1) - CHN & 0.346** & 0.482** & 0.353** & 0.211* & 0.091 & 0.145* & 0.304** & 0.349** & 0.126* \\
    ARDL(1,1) - IDN & 0.346** & 0.451** & 0.313** & 0.197* & 0.117* & 0.151* & 0.371** & 0.330** & 0.121* \\
    ARDL(1,1) - PER & 0.339** & 0.451** & 0.342** & 0.193* & 0.111* & 0.157* & 0.336** & 0.308** & 0.121* \\
    ARDL(1,1) - PHL & 0.346** & 0.451** & 0.306** & 0.219* & 0.094 & 0.135* & 0.279** & 0.296** & 0.125* \\
    ARDL(1,1) - RUS & 0.346** & 0.442** & 0.273** & 0.157* & 0.090 & 0.140* & 0.310** & 0.304** & 0.121* \\
    ARDL(1,1) - Aluminum & 0.346** & 0.407** & 0.161* & 0.078 & 0.045 & 0.093 & 0.279** & 0.441** & 0.133* \\
    ARDL(1,1) - Copper & 0.346** & 0.373** & 0.264** & 0.118* & 0.064 & 0.107* & 0.294** & 0.320** & 0.116* \\
    ARDL(1,1) - Nickel & 0.346** & 0.451** & 0.258** & 0.286** & 0.187* & 0.209* & 0.467** & 0.508** & 0.248* \\
    ARDL(1,1) - ZNC-V & 0.284** & 0.299** & 0.273** & 0.335** & 0.390** & 0.392** & 0.542** & 0.277** & 0.087 \\
    ARDL(1,1) - ALU-V & 0.346** & 0.212* & 0.114* & 0.130* & 0.138* & 0.441** & 0.571** & 0.664** & 0.464** \\
    ARDL(1,1) - COP-V & 0.346** & 0.346** & 0.258** & 0.120* & 0.081 & 0.100* & 0.360** & 0.390** & 0.216* \\
    ARDL(1,1) - NIC-V & 0.346** & 0.605** & 0.360** & 0.263** & 0.099 & 0.127* & 0.342** & 0.564** & 0.414** \\
    ARDL(1,1) - CU-M & 0.346** & 0.771** & 0.368** & 0.440** & 0.233* & 0.554** & \color{red}{0.634}** & 0.718** & 0.176* \\
    ARDL(1,1) - CU-P & 0.421** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{0.966}** & \color{red}{0.921}** & 0.891** & \color{red}{0.634}** & \color{red}{0.858}** & 0.313** \\
    ARDL(1,1) - NO-A & 0.346** & 0.571** & 0.364** & 0.295** & 0.199* & 0.250** & 0.316** & 0.252** & 0.094 \\
    ARDL(AIC) - IP & 0.337** & 0.221* & 0.194* & 0.137* & 0.136* & 0.201* & 0.279** & 0.252** & 0.110* \\
    ARDL(AIC) - NO-M & 0.463** & 0.543** & \color{red}{0.427}** & 0.226* & 0.661** & 0.485** & \color{red}{0.634}** & 0.718** & 0.366** \\
    ARDL(AIC) - HEM & 0.346** & 0.660** & 0.271** & 0.248* & 0.291** & 0.302** & 0.252** & 0.243* & 0.087 \\
    ARDL(AIC) - MVS & 0.346** & 0.948** & \color{red}{0.427}** & \color{red}{0.556}** & \color{red}{0.921}** & 0.891** & \color{red}{0.634}** & 0.589** & 0.439** \\
    ARDL(AIC) - PPI-M & 0.256** & 0.191* & 0.069 & 0.054 & 0.068 & 0.201* & \color{red}{0.634}** & \color{red}{1.000}** & \color{red}{1.000}** \\
    ARDL(AIC) - PPI-B & 0.282** & 0.317** & 0.298** & 0.482** & 0.735** & \color{red}{0.944}** & \color{red}{0.634}** & \color{red}{0.858}** & \color{red}{0.899}** \\
    ARDL(AIC) - CHL & 0.339** & 0.383** & 0.212* & 0.102* & 0.080 & 0.136* & 0.279** & 0.718** & 0.678** \\
    ARDL(AIC) - AUS & 0.339** & 0.451** & 0.085 & 0.092 & 0.056 & 0.127* & 0.451** & 0.600** & 0.522** \\
    ARDL(AIC) - CHN & 0.339** & 0.394** & 0.207* & 0.147* & 0.089 & 0.193* & 0.279** & 0.718** & 0.678** \\
    ARDL(AIC) - IDN & 0.346** & 0.451** & 0.171* & 0.151* & 0.106* & 0.187* & 0.290** & 0.718** & \color{red}{0.709}** \\
    ARDL(AIC) - PER & 0.346** & 0.451** & 0.196* & 0.137* & 0.087 & 0.178* & 0.290** & 0.718** & 0.678** \\
    ARDL(AIC) - PHL & 0.322** & 0.442** & 0.186* & 0.098 & 0.062 & 0.130* & 0.261** & 0.412** & 0.624** \\
    ARDL(AIC) - RUS & 0.229* & 0.276** & 0.151* & 0.115* & 0.079 & 0.147* & 0.279** & 0.718** & 0.670** \\
    ARDL(AIC) - Aluminum & 0.346** & 0.234* & 0.054 & 0.040 & 0.038 & 0.077 & 0.490** & \color{red}{0.858}** & \color{red}{0.857}** \\
    ARDL(AIC) - Copper & 0.337** & 0.325** & 0.094 & 0.063 & 0.048 & 0.088 & 0.304** & 0.613** & 0.617** \\
    ARDL(AIC) - Nickel & 0.420** & 0.429** & 0.253** & 0.278** & 0.156* & 0.371** & \color{red}{0.634}** & \color{red}{0.858}** & \color{red}{0.854}** \\
    ARDL(AIC) - ZNC-V & 0.346** & 0.634** & \color{red}{0.427}** & 0.546** & \color{red}{0.921}** & \color{red}{0.944}** & \color{red}{0.634}** & 0.718** & 0.521** \\
    ARDL(AIC) - ALU-V & 0.337** & 0.256** & 0.105* & 0.324** & 0.785** & 0.448** & 0.595** & 0.750** & 0.678** \\
    ARDL(AIC) - COP-V & 0.293** & 0.350** & 0.144* & 0.071 & 0.071 & 0.133* & 0.290** & 0.718** & 0.678** \\
    ARDL(AIC) - NIC-V & 0.346** & 0.577** & \color{red}{0.427}** & 0.321** & 0.259** & 0.277** & \color{red}{0.634}** & 0.750** & 0.624** \\
    ARDL(AIC) - CU-M & 0.346** & 0.682** & 0.273** & 0.120* & 0.437** & 0.656** & 0.527** & 0.718** & 0.193* \\
    ARDL(AIC) - CU-P & 0.418** & \color{red}{0.969}** & \color{red}{0.427}** & 0.516** & \color{red}{0.921}** & \color{red}{0.944}** & 0.477** & 0.564** & 0.313** \\
    ARDL(AIC) - NO-A & 0.346** & 0.489** & 0.293** & 0.118* & 0.169* & 0.233* & 0.328** & 0.436** & 0.140* \\
    ARDL(1) - Ec. Act. & 0.304** & 0.442** & 0.368** & 0.308** & 0.082 & 0.113* & 0.232* & 0.211* & 0.060 \\
    ARDL(1) - CU & 0.346** & 0.451** & 0.222* & 0.154* & 0.182* & 0.344** & 0.492** & 0.560** & 0.129* \\
    ARDL(1) - ET & 0.536** & \color{red}{0.969}** & \color{red}{0.886}** & \color{red}{1.000}** & \color{red}{0.921}** & \color{red}{0.944}** & \color{red}{0.634}** & 0.718** & 0.184* \\
    ARDL(1) - Ex. Rates & 0.346** & 0.451** & 0.291** & 0.154* & 0.079 & 0.153* & 0.309** & 0.377** & 0.123* \\
    ARDL(1) - Inventories & 0.346** & 0.356** & 0.130* & 0.169* & 0.310** & 0.522** & \color{red}{0.634}** & 0.291** & 0.118* \\
    ARDL(1) - ETM Prices & 0.339** & 0.304** & 0.124* & 0.084 & 0.052 & 0.082 & 0.379** & 0.536** & 0.159* \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 0.346** & 0.606** & \color{red}{0.427}** & \color{red}{0.556}** & 0.840** & \color{red}{0.944}** & \color{red}{0.634}** & 0.368** & 0.078 \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1) - 1F & \color{red}{0.634}** & \color{red}{0.969}** & \color{red}{0.427}** & \color{red}{0.556}** & 0.840** & 0.779** & \color{red}{0.634}** & 0.529** & 0.112* \\
    ARDI(AIC) - 1F & 0.484** & \color{red}{0.969}** & \color{red}{0.427}** & 0.485** & 0.829** & 0.733** & 0.517** & 0.822** & 0.583** \\
    ARDI(1) - 2F & \color{red}{1.000}** & \color{red}{0.969}** & \color{red}{0.427}** & \color{red}{0.556}** & 0.840** & \color{red}{0.944}** & \color{red}{0.634}** & 0.718** & 0.129* \\
    ARDI(AIC)  -  2F & \color{red}{0.772}** & 0.821** & 0.373** & \color{red}{0.556}** & 0.840** & \color{red}{0.944}** & \color{red}{0.634}** & \color{red}{0.858}** & 0.678** \\
    FAVAR(1) - 1F & \color{red}{0.772}** & \color{red}{0.969}** & \color{red}{0.427}** & 0.516** & 0.785** & 0.766** & \color{red}{0.634}** & 0.269** & 0.072 \\
    FAVAR(1) - 2F & \color{red}{0.813}** & 0.948** & 0.368** & 0.528** & 0.839** & 0.888** & \color{red}{0.634}** & 0.283** & 0.053 \\
    \bottomrule
\end{longtable}
\begin{longtable}{l|llllllllll}
\caption{Model Confidence Sets (p-values) for Nickel real price Forecasts} \label{tab:zinc_MCS_supp} \\
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \endfirsthead

    \multicolumn{10}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\  
    \toprule
    Model & Horizon 1 & Horizon 3 & Horizon 6 & Horizon 9 & Horizon 12 & Horizon 15 & Horizon 18 & Horizon 21 & Horizon 24 \\
    \midrule
    \endhead

    \hline \multicolumn{10}{r}{\textit{Continued on next page}} \\
    \endfoot

    \endlastfoot
    \bottomrule
    \multicolumn{10}{c}{Model-Free} \\
    \midrule
    Futures & -     & \color{red}{0.995}** & -     & -     & -     & \color{red}{0.966}** & -     & -     & - \\
    Professional Forecasts & -     & -     & \color{red}{0.787}** & \color{red}{0.982}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{1.000}** & -     & - \\
    \midrule
    \multicolumn{10}{c}{Univariate} \\
    \midrule
    RW    & 0.139* & 0.562** & 0.501** & 0.515** & 0.356** & 0.389** & 0.273** & 0.229* & 0.289** \\
    AR(1) & \color{red}{0.941}** & 0.898** & 0.599** & 0.530** & 0.259** & 0.536** & 0.607** & 0.219* & 0.114* \\
    AR(AIC) & \color{red}{0.941}** & 0.898** & 0.571** & 0.421** & 0.176* & 0.416** & 0.579** & 0.722** & 0.837** \\
    \midrule
    \multicolumn{10}{c}{ARDL} \\
    \midrule
    ARDL(1,1) - IP & \color{red}{0.941}** & 0.898** & 0.599** & 0.516** & 0.259** & 0.536** & 0.607** & 0.212* & 0.110* \\
    ARDL(1,1) - NO-M & \color{red}{0.941}** & 0.934** & \color{red}{0.787}** & \color{red}{0.910}** & 0.830** & 0.636** & 0.617** & 0.245* & 0.023 \\
    ARDL(1,1) - HEM & \color{red}{0.941}** & 0.947** & 0.591** & 0.530** & 0.620** & 0.547** & 0.645** & 0.790** & 0.682** \\
    ARDL(1,1) - MVS & \color{red}{0.941}** & 0.898** & 0.655** & 0.063 & 0.058 & 0.194* & 0.216* & 0.256** & 0.272** \\
    ARDL(1,1) - PPI-M & \color{red}{0.941}** & 0.895** & 0.438** & 0.313** & 0.140* & 0.464** & 0.589** & 0.204* & 0.138* \\
    ARDL(1,1) - PPI-B & \color{red}{0.941}** & 0.898** & 0.591** & 0.435** & 0.237* & 0.464** & 0.561** & 0.335** & 0.301** \\
    ARDL(1,1) - CHL & \color{red}{0.941}** & 0.898** & 0.599** & 0.530** & 0.259** & 0.508** & 0.607** & 0.245* & 0.124* \\
    ARDL(1,1) - AUS & 0.914** & 0.898** & 0.591** & 0.432** & 0.154* & 0.458** & 0.600** & 0.229* & 0.112* \\
    ARDL(1,1) - CHN & \color{red}{0.941}** & 0.898** & 0.599** & 0.530** & 0.259** & 0.536** & 0.603** & 0.229* & 0.114* \\
    ARDL(1,1) - IDN & 0.939** & 0.898** & 0.599** & 0.530** & 0.259** & 0.536** & 0.607** & 0.221* & 0.114* \\
    ARDL(1,1) - PER & \color{red}{0.941}** & 0.898** & 0.599** & 0.524** & 0.259** & 0.536** & 0.607** & 0.219* & 0.114* \\
    ARDL(1,1) - PHL & \color{red}{0.941}** & 0.898** & 0.599** & 0.530** & 0.259** & 0.477** & 0.580** & 0.217* & 0.126* \\
    ARDL(1,1) - RUS & \color{red}{0.941}** & 0.898** & 0.475** & 0.510** & 0.259** & 0.464** & 0.452** & 0.219* & 0.114* \\
    ARDL(1,1) - Aluminum & 0.850** & 0.859** & 0.501** & 0.418** & 0.259** & 0.536** & 0.610** & 0.219* & 0.124* \\
    ARDL(1,1) - Copper & 0.850** & 0.858** & 0.591** & 0.530** & 0.259** & 0.536** & 0.603** & 0.256** & 0.113* \\
    ARDL(1,1) - Nickel & \color{red}{0.941}** & 0.898** & 0.438** & 0.631** & 0.619** & 0.636** & 0.617** & 0.319** & 0.212* \\
    ARDL(1,1) - ZNC-V & 0.773** & 0.480** & 0.498** & 0.530** & 0.421** & 0.536** & 0.617** & 0.421** & 0.163* \\
    ARDL(1,1) - ALU-V & 0.939** & 0.449** & 0.103* & 0.051 & 0.259** & 0.712** & 0.141* & 0.170* & 0.475** \\
    ARDL(1,1) - COP-V & 0.914** & 0.747** & 0.560** & 0.193* & 0.259** & 0.464** & 0.617** & 0.083 & 0.191* \\
    ARDL(1,1) - NIC-V & \color{red}{0.941}** & 0.947** & 0.634** & 0.496** & 0.152* & 0.239* & 0.371** & 0.168* & 0.403** \\
    ARDL(1,1) - CU-M & \color{red}{0.941}** & 0.898** & 0.439** & 0.421** & 0.370** & 0.568** & 0.769** & 0.771** & 0.154* \\
    ARDL(1,1) - CU-P & \color{red}{0.941}** & \color{red}{1.000}** & \color{red}{1.000}** & \color{red}{0.988}** & \color{red}{0.999}** & 0.960** & \color{red}{0.773}** & \color{red}{0.903}** & 0.208* \\
    ARDL(1,1) - NO-A & \color{red}{0.941}** & 0.927** & 0.759** & 0.631** & 0.390** & 0.371** & 0.399** & 0.168* & 0.017 \\
    ARDL(AIC) - IP & \color{red}{0.941}** & 0.727** & 0.599** & 0.721** & 0.732** & 0.791** & \color{red}{0.773}** & \color{red}{0.903}** & \color{red}{0.873}** \\
    ARDL(AIC) - NO-M & \color{red}{0.941}** & 0.738** & 0.782** & 0.553** & 0.703** & 0.581** & 0.647** & 0.746** & 0.067 \\
    ARDL(AIC) - HEM & \color{red}{0.941}** & 0.935** & 0.571** & 0.530** & 0.663** & 0.242* & 0.253** & 0.719** & 0.779** \\
    ARDL(AIC) - MVS & 0.914** & \color{red}{0.995}** & 0.505** & 0.902** & 0.992** & 0.843** & 0.620** & 0.722** & 0.809** \\
    ARDL(AIC) - PPI-M & 0.791** & 0.631** & 0.120* & 0.049 & 0.075 & 0.536** & 0.709** & \color{red}{1.000}** & \color{red}{1.000}** \\
    ARDL(AIC) - PPI-B & 0.914** & 0.727** & 0.101* & 0.631** & 0.945** & \color{red}{0.966}** & \color{red}{0.773}** & \color{red}{0.903}** & \color{red}{0.901}** \\
    ARDL(AIC) - CHL & 0.929** & 0.800** & 0.591** & 0.530** & 0.619** & 0.568** & 0.578** & 0.746** & \color{red}{0.873}** \\
    ARDL(AIC) - AUS & 0.913** & 0.800** & 0.287** & 0.325** & 0.221* & 0.464** & 0.617** & 0.392** & 0.368** \\
    ARDL(AIC) - CHN & \color{red}{0.941}** & 0.898** & 0.591** & 0.510** & 0.243* & 0.536** & 0.497** & 0.722** & \color{red}{0.873}** \\
    ARDL(AIC) - IDN & \color{red}{0.941}** & 0.898** & 0.568** & 0.433** & 0.189* & 0.536** & 0.589** & 0.746** & \color{red}{0.873}** \\
    ARDL(AIC) - PER & \color{red}{0.941}** & 0.897** & 0.570** & 0.417** & 0.189* & 0.536** & 0.589** & 0.722** & 0.837** \\
    ARDL(AIC) - PHL & 0.929** & 0.897** & 0.571** & 0.370** & 0.259** & 0.536** & 0.393** & 0.256** & 0.581** \\
    ARDL(AIC) - RUS & 0.661** & 0.780** & 0.560** & 0.371** & 0.172* & 0.464** & 0.577** & 0.722** & 0.809** \\
    ARDL(AIC) - Aluminum & 0.791** & 0.738** & 0.072 & 0.019 & 0.032 & 0.389** & 0.560** & \color{red}{0.903}** & \color{red}{0.894}** \\
    ARDL(AIC) - Copper & 0.676** & 0.800** & 0.399** & 0.274** & 0.250** & 0.533** & 0.577** & 0.691** & 0.591** \\
    ARDL(AIC) - Nickel & \color{red}{0.941}** & 0.898** & 0.599** & 0.549** & 0.412** & 0.568** & 0.617** & \color{red}{0.903}** & \color{red}{0.894}** \\
    ARDL(AIC) - ZNC-V & \color{red}{0.941}** & 0.898** & 0.655** & 0.540** & \color{red}{0.999}** & \color{red}{0.966}** & \color{red}{0.773}** & 0.898** & \color{red}{0.873}** \\
    ARDL(AIC) - ALU-V & 0.929** & 0.464** & 0.120* & 0.530** & 0.977** & 0.352** & 0.067 & 0.746** & \color{red}{0.873}** \\
    ARDL(AIC) - COP-V & 0.849** & 0.744** & 0.560** & 0.068 & 0.092 & 0.568** & 0.531** & 0.458** & \color{red}{0.873}** \\
    ARDL(AIC) - NIC-V & \color{red}{0.941}** & 0.898** & 0.775** & 0.376** & 0.259** & 0.371** & 0.589** & 0.889** & \color{red}{0.873}** \\
    ARDL(AIC) - CU-M & 0.939** & 0.825** & 0.426** & 0.404** & 0.405** & 0.714** & 0.617** & 0.889** & 0.114* \\
    ARDL(AIC) - CU-P & \color{red}{0.941}** & \color{red}{0.995}** & \color{red}{0.787}** & 0.902** & \color{red}{0.999}** & \color{red}{0.966}** & 0.564** & 0.722** & \color{red}{0.873}** \\
    ARDL(AIC) - NO-A & \color{red}{0.941}** & 0.898** & 0.755** & 0.581** & 0.513** & 0.630** & 0.497** & 0.498** & 0.110* \\
    ARDL(1) - Ec. Act. & 0.865** & 0.865** & 0.775** & 0.274** & 0.207* & 0.019 & 0.161* & 0.112* & 0.020 \\
    ARDL(1) - CU & 0.914** & 0.856** & 0.591** & 0.631** & 0.771** & 0.769** & 0.680** & 0.884** & 0.366** \\
    ARDL(1) - PPIs & \color{red}{0.941}** & 0.895** & 0.438** & 0.313** & 0.140* & 0.464** & 0.589** & 0.204* & 0.138* \\
    ARDL(1) - ET & \color{red}{0.941}** & \color{red}{0.995}** & \color{red}{0.883}** & \color{red}{1.000}** & \color{red}{0.999}** & 0.946** & 0.674** & 0.898** & 0.446** \\
    ARDL(1) - Ex. Rates & 0.872** & 0.895** & 0.572** & 0.493** & 0.235* & 0.471** & 0.600** & 0.258** & 0.124* \\
    ARDL(1) - Inventories & 0.929** & 0.532** & 0.006 & 0.023 & 0.257** & 0.714** & 0.367** & 0.193* & 0.403** \\
    ARDL(1) - ETM Prices & 0.295** & 0.738** & 0.517** & 0.404** & 0.282** & 0.464** & 0.617** & 0.281** & 0.124* \\
    \midrule
    \multicolumn{10}{c}{VAR} \\
    \midrule
    VAR(1) & 0.939** & 0.898** & 0.759** & 0.837** & \color{red}{0.999}** & \color{red}{0.966}** & \color{red}{0.773}** & 0.445** & 0.047 \\
    \midrule
    \multicolumn{10}{c}{Factor} \\
    \midrule
    ARDI(1) - 1F & \color{red}{0.941}** & \color{red}{0.995}** & \color{red}{0.787}** & \color{red}{0.910}** & 0.998** & 0.960** & 0.709** & 0.569** & 0.044 \\
    ARDI(AIC) - 1F & \color{red}{0.941}** & \color{red}{0.995}** & 0.715** & 0.686** & 0.977** & 0.912** & 0.617** & \color{red}{0.903}** & 0.596** \\
    ARDI(1) - 2F & \color{red}{1.000}** & \color{red}{0.995}** & \color{red}{0.787}** & \color{red}{0.910}** & \color{red}{0.999}** & \color{red}{0.966}** & \color{red}{0.773}** & 0.469** & 0.150* \\
    ARDI(AIC)  -  2F & \color{red}{0.941}** & 0.828** & 0.475** & \color{red}{0.910}** & \color{red}{0.999}** & \color{red}{0.966}** & 0.709** & \color{red}{0.903}** & \color{red}{0.873}** \\
    FAVAR(1) - 1F & \color{red}{0.941}** & \color{red}{0.995}** & 0.696** & 0.686** & 0.845** & 0.912** & 0.563** & 0.311** & 0.129* \\
    FAVAR(1) - 2F & \color{red}{0.941}** & 0.957** & 0.573** & 0.686** & 0.992** & 0.960** & 0.680** & 0.451** & 0.025 \\
%    \midrule
%    \multicolumn{10}{c}{LASSO} \\
%    \midrule
%    LASSO-1 & 0.309** & 0.747** & 0.787** & 0.988** & 0.999** & 0.930** & 0.773** & 0.313** & 0.074 \\
%    LASSO-12 & 0.094 & 0.019 & 0.560** & 0.369** & 0.259** & 0.063 & 0.617** & 0.903** & 0.564** \\
    \bottomrule
\end{longtable}
\begin{tabular}{cc}
\begin{footnotesize} {Copper}\end{footnotesize} &\begin{footnotesize} {Aluminum}\end{footnotesize}\\
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Copper_9.eps} &
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Aluminum_9.eps}\\
\end{tabular}
\begin{tabular}{cc}\begin{footnotesize}\centering{ {Nickel}}\end{footnotesize} &\begin{footnotesize} {Zinc}\end{footnotesize}\\
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Nickel_9.eps} &
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Zinc_9.eps}\\
\end{tabular}
\begin{tabular}{c}
\includegraphics[trim=2cm 2cm 2cm 2cm, clip, width=1\textwidth]{Figures/ratios_cum_legend.eps}
\end{tabular}
\begin{tabular}{cc}
\begin{footnotesize} {Copper}\end{footnotesize} &\begin{footnotesize} {Aluminum}\end{footnotesize}\\
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Copper_15.eps} &
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Aluminum_15.eps}\\
\end{tabular}
\begin{tabular}{cc}\begin{footnotesize}\centering{ {Nickel}}\end{footnotesize} &\begin{footnotesize} {Zinc}\end{footnotesize}\\
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Nickel_15.eps} &
\includegraphics[trim=0cm 0cm 0cm 0cm, clip, width=0.48\textwidth]{Figures/ratios_cum_Zinc_15.eps}\\
\end{tabular}
\begin{tabular}{c}
\includegraphics[trim=2cm 2cm 2cm 2cm, clip, width=1\textwidth]{Figures/ratios_cum_legend.eps}
\end{tabular}
